Contracting edges to destroy a pattern: A complexity study

Given a graph G and an integer k, the objective of the $\Pi$-Contraction problem is to check whether there exists at most k edges in G such that contracting them in G results in a graph satisfying the property $\Pi$. We investigate the problem where $\Pi$ is `H-free' (without any induced copies of H). It is trivial that H-free Contraction is polynomial-time solvable if H is a complete graph of at most two vertices. We prove that, in all other cases, the problem is NP-complete. We then investigate the fixed-parameter tractability of these problems. We prove that whenever H is a tree, except for seven trees, H-free Contraction is W[2]-hard. This result along with the known results leaves behind three unknown cases among trees.

==> npc/enf-gcap.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
    \node[myv,label={[blue]-45:$a$},fill=black] (a) at (0,0) {};
    \node[myv,label={[blue]-45:$b$},fill=black] (b) at (0,-0.8) {};
    \node[myv,fill=black] (c) at (0,-1.6) {};
    \node[myv,fill=black] (d) at (0,0.8) {};
    \node[myv] (e) at (-0.8,0) {};
    \node[myv] (f) at (-0.8,-0.8) {};
    \node[myv] (g) at (-1.6,-0.8) {};
    \node[myv] (h) at (-0.8,-1.6) {};
    \node[myv] (i) at (0.8,0) {};
    \node[myv] (j) at (0.8,-0.8) {};
    \node[myv] (k) at (1.6,-0.8) {};
    \node[myv] (l) at (0.8,-1.6) {};

    \draw (c) -- (b);
    \draw (a) -- (b);
    \draw (a) -- (d);
    \draw (a) -- (e);
    \draw (a) -- (i);
    \draw (f) -- (b);
    \draw (b) -- (j);
    \draw (e) -- (f);
    \draw (i) -- (j);
    \draw (j) -- (l);
    \draw (l) -- (k);
    \draw (j) -- (k);
    \draw (f) -- (g);
    \draw (g) -- (h);
    \draw (f) -- (h);
\end{tikzpicture}


==> npc/enfH-fig.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
    \node[myv,label={[blue]0:$u$}] (u) at (0,0) {};
    \node[myv,label={[blue]0:$v$}] (v) at (60:1) {};
    \node[myv] (uv) at (120:1) {};
    \node[myv] (vd) at (300:1) {};
    \node[myv] (uvd) at (240:1) {};

    \draw (u) -- (v);
    \draw (u) -- (uv);
    \draw (u) -- (vd);
    \draw (u) -- (uvd);
    \draw (v) -- (uv);
    \draw (vd) -- (uvd);
\end{tikzpicture}


==> npc/enfHE-fig.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
    \node[myv] (u) at (0,0) {};
    \node[myv,label={[blue]0:$v$}] (v) at (60:1) {};
    \node[myv,label={[blue]0:$w$}] (w) at (60:0.5) {};
    \node[myv] (uv) at (120:1) {};
    \node[myv] (vd) at (300:1) {};
    \node[myv] (uvd) at (240:1) {};

    \draw (u) -- (w);
    \draw (v) -- (w);
    \draw (u) -- (uv);
    \draw (u) -- (vd);
    \draw (u) -- (uvd);
    \draw (v) -- (uv);
    \draw (vd) -- (uvd);
\end{tikzpicture}

==> npc/k2uk1-figure.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%      \draw [dashed, red] (0, 0) ellipse (1 and 0.25);
     \draw[dashed, red] (-1, -0.25) rectangle (1,0.25);
     \node[myv] (u1) at (-0.5,0) {};
     \node[myv] (u2) at (0.5,0) {};
    \node[blue] at (-1.5,0) {$U$};

      \draw [dashed, red] (0, -1.5) ellipse (2 and 0.5);
     \node[myv] (m3) at (0,-1.5) {};
     \node[myv] (m2) at (-0.5,-1.5) {};
     \node[myv] (m1) at (-1,-1.5) {};
     \node[myv] (m4) at (0.5,-1.5) {};
     \node[myv] (m5) at (1,-1.5) {};
    \node[blue] at (-2.5,-1.5) {$M$};

         \draw (0,-0.25) -- (0,-1);    

     \draw[dashed, red] (-0.25, -3) rectangle (0.25,-5);
     \node[myv] (l31) at (0,-3.25) {};
     \node[myv] (l32) at (0,-3.55) {};
     \node[myv] (l33) at (0,-3.85) {};
     \node[myv] (l34) at (0,-4.15) {};
     \node[myv] (l35) at (0,-4.45) {};
     \node[myv] (l36) at (0,-4.75) {};
         \draw (m3) -- (0,-3);    
         \draw (m4) -- (0,-3);         
         \draw (m2) -- (0,-3);



\begin{scope}[shift={(-1,0)}]
     \draw[dashed, red] (-0.25, -3) rectangle (0.25,-5);
     \node[myv] (l21) at (0,-3.25) {};
     \node[myv] (l22) at (0,-3.55) {};
     \node[myv] (l23) at (0,-3.85) {};
     \node[myv] (l24) at (0,-4.15) {};
     \node[myv] (l25) at (0,-4.45) {};
     \node[myv] (l26) at (0,-4.75) {};
         \draw (m3) -- (0,-3);    
         \draw (m2) -- (0,-3);
        \draw (m1) -- (0,-3);

\end{scope}

\begin{scope}[shift={(-2,0)}]
     \draw[dashed, red] (-0.25, -3) rectangle (0.25,-5);
     \node[myv] (l11) at (0,-3.25) {};
     \node[myv] (l12) at (0,-3.55) {};
     \node[myv] (l13) at (0,-3.85) {};
     \node[myv] (l14) at (0,-4.15) {};
     \node[myv] (l15) at (0,-4.45) {};
     \node[myv] (l16) at (0,-4.75) {};
         \draw (m1) -- (0,-3);    
         \draw (m2) -- (0,-3);
\end{scope}


\begin{scope}[shift={(1,0)}]
     \draw[dashed, red] (-0.25, -3) rectangle (0.25,-5);
     \node[myv] (l41) at (0,-3.25) {};
     \node[myv] (l42) at (0,-3.55) {};
     \node[myv] (l43) at (0,-3.85) {};
     \node[myv] (l44) at (0,-4.15) {};
     \node[myv] (l45) at (0,-4.45) {};
     \node[myv] (l46) at (0,-4.75) {};
         \draw (m5) -- (0,-3);    
         \draw (m4) -- (0,-3);
         \draw (m3) -- (0,-3);


\end{scope}


\begin{scope}[shift={(2,0)}]
     \draw[dashed, red] (-0.25, -3) rectangle (0.25,-5);
     \node[myv] (l51) at (0,-3.25) {};
     \node[myv] (l52) at (0,-3.55) {};
     \node[myv] (l53) at (0,-3.85) {};
     \node[myv] (l54) at (0,-4.15) {};
     \node[myv] (l55) at (0,-4.45) {};
     \node[myv] (l56) at (0,-4.75) {};
         \draw (m5) -- (0,-3);
         \draw (m4) -- (0,-3);

\end{scope}

     \draw[dashed, red] (-2.5, -2.75) rectangle (2.5,-5.25);
     \node[blue] at (-3,-3.75) {$L$};

%  \node[myv,label=above:$y_i$] (yi) at (0.5,-0.7) {};
%    \node[myv,label=left:$y_j$] (yj) at (1.5,-0.3) {};
%    \node at (-0.5,-3.5) {$X$};
%    \node[myv,label=below:$x_i$] (xi) at (0.5,-3.5) {};
%    \node[myv,label=below:$x_j$] (xj) at (1.5,-3.5) {};
%    \node[myv,label=right:$a_i$] (ai) at (5.5,-0.3) {};
%    \node[myv,label=above:$a_j$] (aj) at (6.5,-0.7) {};
%    \node[myv,label=below:$b_i$] (bi) at (5.5,-3.5) {};
%    \node[myv,label=below:$b_j$] (bj) at (6.5,-3.5) {};
%    \node[myv,label=above:$u$] (u) at (3.5,-2) {};

%    \draw[decorate,decoration=snake] (1,-1) -- (1,-3);

%    \draw (bi) -- (bj);
    
%    \node at (7.5,-0.5) {$A$};
%    \node at (7.5,-3.5) {$B$};

%  \draw[dashed, red] (0.0, 0.0) rectangle (2, -1);
%  \draw[dashed, red] (5, 0.0) rectangle (7, -1);
%  \draw[dashed, red] (0, -3) rectangle (2, -4);
%  \draw[dashed, red] (5, -3) rectangle (7, -4);

    \end{tikzpicture}
    \caption{Construction of instance $(G,h)$ of \XFC{K_2+K_1} from an instance $(P_5,d=2)$ of \DomaticNum. Here $h=n(n+1)+d=5*6+2=32$. Ellipses represent independent sets, rectangles represent cliques, and an edge between two entities denotes all possible edges between the vertices corresponding to those entities.}
    \label{fig:k2uk1}
\end{figure}

==> npc/stars-fig.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
    \draw (0,0) ellipse (0.5 and 1);
    \node[blue] at (0,0) {$G'$};
    \node[myv] (x1) at (-1.2,-0.9) {};
    \node[myv] (x2) at (-1.2,-0.6) {};
    \node[myv] (y1) at (-1.2,0.9) {};
    \node[myv] (y2) at (-1.2,0.6) {};
    \draw[dashed, red] (-1.5,1.05) rectangle (-0.9,0.45);
    \draw[dashed, red] (-1.5,-1.05) rectangle (-0.9,-0.45);
    \node[blue] at (-1.2,1.3) {$X$};
    \node[blue] at (-1.2,-1.3) {$Y$};
    \node[blue] at (1.2,-1.3) {$Y'$};
    \node[blue] at (1.2,1.3) {$X'$};

    \node[myv] (zx11) at (-2.2,-1.5) {};
    \node[myv] (zx12) at (-2.2,-1.2) {};
    \draw[dashed, red] (-2.5,-1.05) rectangle (-1.9,-1.65);

    \node[myv] (zx21) at (-2.2,-0.6) {};
    \node[myv] (zx22) at (-2.2,-0.3) {};
    \draw[dashed, red] (-2.5,-0.15) rectangle (-1.9,-0.75);


    \node[myv] (zy11) at (-2.2,1.5) {};
    \node[myv] (zy12) at (-2.2,1.2) {};
    \draw[dashed, red] (-2.5,1.05) rectangle (-1.9,1.65);

    \node[myv] (zy21) at (-2.2,0.6) {};
    \node[myv] (zy22) at (-2.2,0.3) {};
    \draw[dashed, red] (-2.5,0.15) rectangle (-1.9,0.75);


    \node[myv] (xd1) at (1.2,-0.9) {};
    \node[myv] (xd2) at (1.2,-0.6) {};
    \node[myv] (yd1) at (1.2,0.9) {};
    \node[myv] (yd2) at (1.2,0.6) {};
    \draw[dashed, red] (1.5,1.05) rectangle (0.9,0.45);
    \draw[dashed, red] (1.5,-1.05) rectangle (0.9,-0.45);

    \node[myv] (zxd11) at (2.2,-1.5) {};
    \node[myv] (zxd12) at (2.2,-1.2) {};
    \draw[dashed, red] (2.5,-1.05) rectangle (1.9,-1.65);

    \node[myv] (zxd21) at (2.2,-0.6) {};
    \node[myv] (zxd22) at (2.2,-0.3) {};
    \draw[dashed, red] (2.5,-0.15) rectangle (1.9,-0.75);


    \node[myv] (zyd11) at (2.2,1.5) {};
    \node[myv] (zyd12) at (2.2,1.2) {};
    \draw[dashed, red] (2.5,1.05) rectangle (1.9,1.65);

    \node[myv] (zyd21) at (2.2,0.6) {};
    \node[myv] (zyd22) at (2.2,0.3) {};
    \draw[dashed, red] (2.5,0.15) rectangle (1.9,0.75);
    
    \draw (x1) -- (x2);
    \draw (y1) -- (y2);
    \draw (xd1) -- (xd2);
    \draw (yd1) -- (yd2);    
    \draw (zx11) -- (zx12);  
    \draw (zy11) -- (zy12);  
    \draw (zx21) -- (zx22);  
    \draw (zy21) -- (zy22);  
    \draw (zxd11) -- (zxd12);  
    \draw (zyd11) -- (zyd12);  
    \draw (zxd21) -- (zxd22);  
    \draw (zyd21) -- (zyd22);  

    \draw (-1.2,0.45) -- (-1.2,-0.45);
    \draw (1.2,0.45) -- (1.2,-0.45);
    \draw (x1) -- (-1.9,-1.35);
    \draw (x2) -- (-1.9,-0.45);
    \draw (y1) -- (-1.9,1.35);
    \draw (y2) -- (-1.9,0.45);
    \draw (xd1) -- (1.9,-1.35);
    \draw (xd2) -- (1.9,-0.45);
    \draw (yd1) -- (1.9,1.35);
    \draw (yd2) -- (1.9,0.45);
    \draw (-0.9,-0.75) -- (-0.45,-0.4);
    \draw (-0.9,0.75) -- (-0.45,0.4);
    \draw (0.9,-0.75) -- (0.45,-0.4);
    \draw (0.9,0.75) -- (0.45,0.4);

    \end{tikzpicture}
    \caption{Construction of $G$ from $(G',t=3,k=1)$. An edge 
    between two entities represents all possible edges between the 
    vertices of the two entities. This corresponds to the reduction for \XFC{K_{1,3}}.}
    \label{fig:stars}
\end{figure}

==> npc/vc-figure.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
    \node[myv,label={[blue]87:$w$}] (w) at (0,0) {};
    \node[myv,fill=black,label={[blue]90:$z$}] (z) at (90:1.2) {};
    \node[myv,fill=black,label={[blue]210:$x$}] (x) at (210:1.2) {};
    \node[myv,fill=black,label={[blue]330:$y$}] (y) at (330:1.2) {};
    \node[myv] (xz2) at (150:1.2) {};
    \node[myv] (xz1) at (150:1.5) {};
    \node[myv] (xz3) at (150:0.9) {};
    \node[myv] (xy2) at (270:1.2) {};
    \node[myv] (xy1) at (270:1.5) {};
    \node[myv] (xy3) at (270:0.9) {};
    \node[myv] (yz2) at (30:1.2) {};
    \node[myv] (yz1) at (30:1.5) {};
    \node[myv] (yz3) at (30:0.9) {};
    \draw (w) -- (xy3);    
    \draw (w) -- (xz3);    
    \draw (w) -- (yz3);    
    \draw (xz1) -- (xz2);    
    \draw (xz2) -- (xz3);    
    \draw (xy1) -- (xy2);    
    \draw (xy2) -- (xy3);    
    \draw (yz1) -- (yz2);    
    \draw (yz2) -- (yz3);    
    \draw (x) -- (xy1);    
    \draw (x) -- (xy2);    
    \draw (x) -- (xy3);    
    \draw (x) -- (xz1);    
    \draw (x) -- (xz2);    
    \draw (x) -- (xz3);    
    \draw (y) -- (xy1);    
    \draw (y) -- (xy2);    
    \draw (y) -- (xy3);    
    \draw (y) -- (yz1);    
    \draw (y) -- (yz2);    
    \draw (y) -- (yz3);    
    \draw (z) -- (yz1);    
    \draw (z) -- (yz2);    
    \draw (z) -- (yz3);    
    \draw (z) -- (xz1);    
    \draw (z) -- (xz2);    
    \draw (z) -- (xz3);    
    \draw (w) -- (x);    
    \draw (w) -- (y);    
    \draw (w) -- (z);    

    \draw [dashed, red, rotate around={150:(xz2)}] (150:1.2) ellipse (0.75 and 0.5);
    \draw [dashed, red, rotate around={270:(xy2)}] (270:1.2) ellipse (0.75 and 0.5);
    \draw [dashed, red, rotate around={30:(yz2)}] (30:1.2) ellipse (0.75 and 0.5);
    \node[label={[blue]150:$W_{xz}$}] at (150:1.7) {};
    \node[label={[blue]30:$W_{yz}$}] at (30:1.6) {};
    \node[label={[blue]270:$W_{xy}$}] at (270:1.8) {};

    \end{tikzpicture}
    \caption{Construction of $G$ from $(G',H)$ by Construction~\ref{con:vc}, where $G'$ is a triangle and $H$ is a $P_4$. The vertices of $G'$ in $G$ are darkened.}
    \label{fig:vc}
\end{figure}

==> whardness/canopy.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%      \draw [dashed, red] (0, 0) ellipse (1 and 0.25);
%     \draw[dashed, red] (-1, -0.25) rectangle (1,0.25);
%     \node[myv] (u1) at (-0.5,0) {};
%    \node at (-1.5,0) {$U$};

%      \draw [dashed, red] (0, -1.5) ellipse (2 and 0.5);
%     \node[myv] (m3) at (0,-1.5) {};
    \node[myv] (w) at (0,0) {};
    \foreach \x in {0,1,2,...,47}
        \node[myv] at (\x*3.83:5) {};
    \foreach \x in {0,1,2,...,11}
        \node[circle,dashed,red,minimum size=1.2cm,draw] (c\x) at (\x*15.35+5.49:5) {};
    \node[myv] (l21) at (28.725-7.5:3.5) {};    
    \node[myv] (l22) at (28.725-2.5:3.5) {};    
    \node[myv] (l23) at (28.725+2.5:3.5) {};    
    \node[myv] (l24) at (28.725+7.5:3.5) {};    
    \node[myv] (l25) at (90-7.5:3.5) {};    
    \node[myv] (l26) at (90-2.5:3.5) {};    
    \node[myv] (l27) at (90+2.5:3.5) {};    
    \node[myv] (l28) at (90+7.5:3.5) {};    
    \node[myv] (l29) at (151.275-7.5:3.5) {};    
    \node[myv] (l210) at (151.275-2.5:3.5) {};    
    \node[myv] (l211) at (151.275+2.5:3.5) {};    
    \node[myv] (l212) at (151.275+7.5:3.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (d1) at (7.5*3.83:3.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (d2) at (23.5*3.83:3.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (d3) at (39.5*3.83:3.5) {};

    \node[myv] (l11) at (0.5,1) {};
    \node[myv] (l12) at (0.167,1) {};
    \node[myv] (l13) at (-0.167,1) {};
    \node[myv] (l14) at (-0.5,1) {};

    \node[circle,dashed,red,minimum size=1.2cm,draw] (e1) at (90:1) {};

    \draw (w) -- (e1);
    \draw (l11) -- (l21);
    \draw (l11) -- (l25);
    \draw (l11) -- (l29);
    \draw (l12) -- (l22);
    \draw (l12) -- (l26);
    \draw (l12) -- (l210);
    \draw (l13) -- (l23);
    \draw (l13) -- (l27);
    \draw (l13) -- (l211);
    \draw (l14) -- (l24);
    \draw (l14) -- (l28);
    \draw (l14) -- (l212);

    \draw (l21) -- (c0);
    \draw (l22) -- (c1);
    \draw (l23) -- (c2);
    \draw (l24) -- (c3);
    \draw (l25) -- (c4);
    \draw (l26) -- (c5);
    \draw (l27) -- (c6);
    \draw (l28) -- (c7);
    \draw (l29) -- (c8);
    \draw (l210) -- (c9);
    \draw (l211) -- (c10);
    \draw (l212) -- (c11);

\end{tikzpicture}
    \caption{A $(3,3)$-canopy - each dashed circle is a clique}
    \label{fig:canopy}
\end{figure}

==> whardness/k1432-fig.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%      \draw [dashed, red] (0, 0) ellipse (1 and 0.25);
%     \draw[dashed, red] (-1, -0.25) rectangle (1,0.25);
%     \node[myv] (u1) at (-0.5,0) {};
%    \node at (-1.5,0) {$U$};

%      \draw [dashed, red] (0, -1.5) ellipse (2 and 0.5);
%     \node[myv] (m3) at (0,-1.5) {};
    \node[myv] (w) at (0,0) {};
    \node[myv] (e2) at (90:1.5) {};
    \node[myv] (e1) at (78:1.5) {};
    \node[myv] (e3) at (102:1.5) {};
    \node[myv] (a2) at (18:1.5) {};
    \node[myv] (a1) at (6:1.5) {};
    \node[myv] (a3) at (30:1.5) {};
    \node[myv] (b2) at (-54:1.5) {};
    \node[myv] (b1) at (-66:1.5) {};
    \node[myv] (b3) at (-40:1.5) {};
    \node[myv] (c2) at (234:1.5) {};
    \node[myv] (c1) at (222:1.5) {};
    \node[myv] (c3) at (246:1.5) {};
    \node[myv] (d2) at (162:1.5) {};
    \node[myv] (d1) at (150:1.5) {};
    \node[myv] (d3) at (174:1.5) {};
  
    \node[circle,dashed,red,minimum size=1.2cm,draw] (e) at (90:1.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (a) at (18:1.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (b) at (-54:1.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (c) at (234:1.5) {};    
    \node[circle,dashed,red,minimum size=1.2cm,draw] (d) at (162:1.5) {};    
    \node[myv] (e11) at (65:2.5) {};
    \node[myv] (e12) at (75:2.5) {};
    \node[myv] (e21) at (85:2.5) {};
    \node[myv] (e22) at (95:2.5) {};
    \node[myv] (e31) at (105:2.5) {};
    \node[myv] (e32) at (115:2.5) {};

    \draw (w) -- (a);
    \draw (w) -- (b);
    \draw (w) -- (c);
    \draw (w) -- (d);
    \draw (w) -- (e);
    \draw (e1) -- (e11);
    \draw (e1) -- (e12);
    \draw (e2) -- (e21);
    \draw (e2) -- (e22);
    \draw (e3) -- (e31);
    \draw (e3) -- (e32);

\end{tikzpicture}
    \caption{$K_{1,4,3,2}$ - dashed circles denote cliques}
    \label{fig:k1432}
\end{figure}

==> whardness/wbistar-fig2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%      \draw [dashed, red] (0, 0) ellipse (1 and 0.25);
%     \draw[dashed, red] (-1, -0.25) rectangle (1,0.25);
%     \node[myv] (u1) at (-0.5,0) {};
%    \node at (-1.5,0) {$U$};

%      \draw [dashed, red] (0, -1.5) ellipse (2 and 0.5);
%     \node[myv] (m3) at (0,-1.5) {};
    \node[myv,label={[blue]0:$w$}] (w) at (0,0) {};
    \node[myv] (a11) at (-1.75,-1) {};
    \node[myv] (a12) at (-1.25,-1) {};
    \node[myv] (a21) at (-0.25,-1) {};
    \node[myv] (a22) at (0.25,-1) {};
    \node[myv] (a31) at (1.25,-1) {};
    \node[myv] (a32) at (1.75,-1) {};
    \node[circle,dashed,red,minimum size=1.0cm,draw] (a2) at (0,-1) {};
    \node[circle,dashed,red,minimum size=1.0cm,draw] (a1) at (-1.5,-1) {};
    \node[circle,dashed,red,minimum size=1.0cm,draw,label={[blue]0:$A$}] (a3) at (1.5,-1) {};    
    \draw (w) -- (a1);
    \draw (w) -- (a2);
    \draw (w) -- (a3);

    \node[myv] (x2) at (0,1.25) {};
    \node[myv] (x1) at (-0.5,1.25) {};
    \node[myv] (x3) at (0.5,1.25) {};
    \node[circle,dashed,red,minimum size=1.5cm,draw,label=0:$X$] (x) at (0,1.25) {};  
    \draw (w) -- (x);


    \node[myv] (y22) at (0,3) {};
    \node[myv] (y21) at (-0.5,3) {};
    \node[myv] (y23) at (0.5,3) {};
    \node[circle,dashed,red,minimum size=1.5cm,draw] (y2) at (0,3) {};  

    \node[myv] (y12) at (-2,3) {};
    \node[myv] (y11) at (-2.5,3) {};
    \node[myv] (y13) at (-1.5,3) {};
    \node[circle,dashed,red,minimum size=1.5cm,draw,label={[blue]180:$Y_1$}] (y1) at (-2,3) {};  

    \node[myv] (y32) at (2,3) {};
    \node[myv] (y31) at (1.5,3) {};
    \node[myv] (y33) at (2.5,3) {};
    \node[circle,dashed,red,minimum size=1.5cm,draw,label={[blue]0:$Y_3$}] (y3) at (2,3) {};  

    \draw (x1) -- (y11);
    \draw (x1) -- (y12);
    \draw (x2) -- (y11);
    \draw (x2) -- (y12);
    \draw (x2) -- (y13);
    \draw (x3) -- (y12);
    \draw (x3) -- (y13);


    \draw (x1) -- (y21);
    \draw (x1) -- (y31);
    \draw (x2) -- (y22);
    \draw (x2) -- (y32);
    \draw (x3) -- (y23);
    \draw (x3) -- (y33);

    \draw[fill=black] (y12) -- (-2.15,4) -- (-1.85,4) -- (y12);
    \draw[fill=black] (y11) -- (-2.65,4) -- (-2.35,4) -- (y11);
    \draw[fill=black] (y13) -- (-1.65,4) -- (-1.35,4) -- (y13);
    \draw[fill=black] (y21) -- (-0.65,4) -- (-0.35,4) -- (y21);
    \draw[fill=black] (y22) -- (-0.15,4) -- (0.15,4) -- (y22);
    \draw[fill=black] (y23) -- (0.35,4) -- (0.65,4) -- (y23);
    \draw[fill=black] (y31) -- (1.35,4) -- (1.65,4) -- (y31);
    \draw[fill=black] (y32) -- (1.85,4) -- (2.15,4) -- (y32);
    \draw[fill=black] (y33) -- (2.35,4) -- (2.65,4) -- (y33);

\end{tikzpicture}
    \caption{Construction of $G$ from $(G'=P_3,k=1,t=3,t'=3)$ by
    Construction~\ref{con:wbistars:2}. Dashed circles denote cliques
    and dark triangles denote copies of $(t',k)$-canopy.} 
    \label{fig:wbistars2}
\end{figure}

==> whardness/wbistars-fig1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%      \draw [dashed, red] (0, 0) ellipse (1 and 0.25);
%     \draw[dashed, red] (-1, -0.25) rectangle (1,0.25);
%     \node[myv] (u1) at (-0.5,0) {};
%    \node at (-1.5,0) {$U$};

%      \draw [dashed, red] (0, -1.5) ellipse (2 and 0.5);
%     \node[myv] (m3) at (0,-1.5) {};
    \node (o) at (0,0) {};
    \node[myv,label={[blue]0:$w$}] (w) at (342:1) {};
    \node[myv] (a1) at (133:1) {};
    \node[myv] (a2) at (119:1) {};
    \node[myv] (b1) at (61:1) {};
    \node[myv] (b2) at (47:1) {};
    \node[myv] (y2) at (198:1) {};
    \node[myv] (y1) at (184:1) {};
    \node[myv] (y3) at (212:1) {};
    \node[myv] (x2) at (270:1) {};
    \node[myv] (x1) at (256:1) {};
    \node[myv] (x3) at (284:1) {};

    \draw (x1) -- (y3);
    \draw (x1) -- (y2);
    \draw (x2) -- (y1);
    \draw (x2) -- (y2);
    \draw (x2) -- (y3);
    \draw (x3) -- (y2);
    \draw (x3) -- (y1);

    \node[blue] at (147:1.3) {$A$};
    \node[blue] at (126:2) {$A'$};
    \node[blue] at (54:2) {$B'$};
    \node[blue] at (180:1.9) {$Y'$};
    \node[blue] at (270:2) {$X'$};

    \node[circle,dashed,red,minimum size=0.7cm,draw] (ra) at (126:1) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw,label={[blue]-45:$B$}] (rb) at (54:1) {};
    \node[circle,dashed,red,minimum size=0.9cm,draw,label={[blue]0:$X$}] (rx) at (270:1) {};
    \node[circle,dashed,red,minimum size=0.9cm,draw,label={[blue]270:$Y$}] (ry) at (198:1) {};

    %\draw[dashed, red, rotate around={36:(126:1)}] (115:0.6) rectangle (131.5:1.4);
%    \node[fit={(115:1) (137:1)},dashed, red, rotate around={0:(126:1)},draw] (ra) {};
%    \node[fit={(43:1) (65:1)},dashed, red, rotate around={0:(54:1)},draw] (rb) {};
%    \node[fit={(252:1.05) (288:0.95)},dashed, red, rotate around={0:(270:1)},draw] (rx) {};
%    \node[fit={(184:1.05) (212:0.95)},dashed, red, rotate around={0:(198:1)},draw] (ry) {};
    \draw (ra) -- (rb);
    \draw (ra) -- (ry);
    \draw (rb) -- (ry);
    \draw (w) -- (rx);
    \draw (w) -- (ra);
    \draw (w) -- (rb);

    \node[myv] (a11) at (145:2) {};
    \node[myv] (a12) at (137:2) {};

    \node[myv] (a21) at (107:2) {};
    \node[myv] (a22) at (115:2) {};
    
    \node[myv] (b11) at (35:2) {};
    \node[myv] (b12) at (43:2) {};

    \node[myv] (b21) at (73:2) {};
    \node[myv] (b22) at (65:2) {};
    
    \node[myv] (yd1) at (194:2) {};
    \node[myv] (yd2) at (202:2) {};

    
    \node[myv] (x11) at (251:2) {};
    \node[myv] (x12) at (259:2) {};
    
    \node[myv] (x21) at (289:2) {};
    \node[myv] (x22) at (281:2) {};

    \node[circle,dashed,red,minimum size=0.7cm,draw] (ra1) at (141:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (ra2) at (111:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (rb1) at (39:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (rb2) at (69:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (ryd) at (198:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (rx1) at (255:2) {};
    \node[circle,dashed,red,minimum size=0.7cm,draw] (rx2) at (285:2) {};

    \draw (ra) -- (ra1);
    \draw (ra) -- (ra2);
    \draw (rb) -- (rb1);
    \draw (rb) -- (rb2);
    \draw (rx) -- (rx1);
    \draw (rx) -- (rx2);
    \draw (ry) -- (ryd);

    \node[myv] (a11a) at (151:2.5) {};
    \node[myv] (a12a) at (131:2.5) {};
    \node[myv] (a21a) at (101:2.5) {};
    \node[myv] (a22a) at (121:2.5) {};
    \node[myv] (b11b) at (29:2.5) {};
    \node[myv] (b12b) at (49:2.5) {};
    \node[myv] (b21b) at (79:2.5) {};
    \node[myv] (b22b) at (59:2.5) {};
    \node[myv] (x11x) at (245:2.5) {};
    \node[myv] (x12x) at (265:2.5) {};
    \node[myv] (x21x) at (295:2.5) {};
    \node[myv] (x22x) at (275:2.5) {};
    \node[myv] (yd1y) at (188:2.5) {};
    \node[myv] (yd2y) at (208:2.5) {};
    
    \draw (x11) -- (x11x);
    \draw (x12) -- (x12x);
    \draw (x21) -- (x21x);
    \draw (x22) -- (x22x);
    \draw (yd1) -- (yd1y);
    \draw (yd2) -- (yd2y);
    \draw (a11) -- (a11a);
    \draw (a12) -- (a12a);
    \draw (a21) -- (a21a);
    \draw (a22) -- (a22a);
    \draw (b11) -- (b11b);
    \draw (b12) -- (b12b);
    \draw (b21) -- (b21b);
    \draw (b22) -- (b22b);

%    \node[fit={(147:2) (135:2)},dashed, red, rotate around={0:(141:2)},draw] (ra1) {};
%    \node[fit={(105:2) (117:2)},dashed, red, rotate around={0:(111:2)},draw] (ra2) {};
%    \node[fit={(33:2) (45:2)},dashed, red, rotate around={0:(39:2)},draw] (rb1) {};
%    \node[fit={(63:2) (75:2)},dashed, red, rotate around={0:(69:2)},draw] (rb2) {};
%    \node[fit={(192:2) (206:2)},dashed, red, rotate around={0:(198:2)},draw] (ryd) {};
%    \node[fit={(63:2) (75:2)},dashed, red, rotate around={0:(69:2)},draw] (rb2) {};
%    \node[fit={(63:2) (75:2)},dashed, red, rotate around={0:(69:2)},draw] (rb2) {};

    \end{tikzpicture}
    \caption{Construction of $G$ from $(G'=P_3,k=1,t=3,t'=1)$ by Construction~\ref{con:wbistars1}. Dashed circles 
    denote cliques. This corresponds to the reduction for \XFC{T_{3,1}}.}
    \label{fig:wbistars1}
\end{figure}

==> whardness/wgeneral-H-fig.tex <==
%\begin{figure}
%    \centering
    \begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%    \draw (0,0) ellipse (0.5 and 1);
%    \node at (0,0) {$G'$};
%    \node[myv] (x1) at (-1.2,-0.9) {};
%    \node[myv] (x2) at (-1.2,-0.6) {};
%    \draw[dashed, red] (-1.5,-1.05) rectangle (-0.9,-0.45);
    \node[myv,label={[blue]10:$w$}] (w) at (0,0) {};
    
    \node[myv] (w21) at (-0.5,-1.5) {};
    \node[myv] (w22) at (-0.5,-2.5) {};
    \node[myv] (w23) at (0,-1.5) {};
    \node[myv] (w24) at (0.5,-1.5) {};
    \node[myv] (w25) at (0.5,-2.5) {};

    \draw (w) -- (w21);
    \draw (w) -- (w23);
    \draw (w) -- (w24);
    \draw (w21) -- (w22);
    \draw (w24) -- (w25);

%    \draw[color=red,dashed] (0,-2) circle [radius=1]; 
    
    \end{tikzpicture}
%    \caption{$H$}
%    \label{fig:wgeneral-H}
%\end{figure}

==> whardness/wgeneral-fig.tex <==
%\begin{figure}
%    \centering
    \begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt}]
%    \draw (0,0) ellipse (0.5 and 1);
%    \node at (0,0) {$G'$};
%    \node[myv] (x1) at (-1.2,-0.9) {};
%    \node[myv] (x2) at (-1.2,-0.6) {};
%    \draw[dashed, red] (-1.5,-1.05) rectangle (-0.9,-0.45);
    \node[myv,label={[blue]10:$w$}] (w) at (0,0) {};
    \node[myv,label={[blue]90:$x_2$}] (x2) at (0,1) {};
    \node[myv,label={[blue]90:$x_1$}] (x1) at (-1,1) {};
    \node[myv,label={[blue]90:$x_3$}] (x3) at (1,1) {};
    \draw[dashed, red] (-1.25,1.75) rectangle (1.25,0.75);

    \draw (x1) -- (x2);
    \draw (x2) -- (x3);
    \draw (w) -- (x1);
    \draw (w) -- (x2);
    \draw (w) -- (x3);
    \draw[bend left=50] (x1) to (x3);

    \node[myv] (w11) at (-2.5,0) {};
    \node[myv] (w12) at (-1.5,0) {};
    \node[myv] (w13) at (-1.5,-0.5) {};
    \node[myv] (w14) at (-2.5,-1) {};
    \node[myv] (w15) at (-1.5,-1) {};

    \node[myv] (w31) at (2.5,0) {};
    \node[myv] (w32) at (1.5,0) {};
    \node[myv] (w33) at (1.5,-0.5) {};
    \node[myv] (w34) at (2.5,-1) {};
    \node[myv] (w35) at (1.5,-1) {};

    \draw (w11) -- (w12);
    \draw (w14) -- (w15);    
    \draw (w) -- (w12);
    \draw (w) -- (w15);
    \draw (w) -- (w13);

    \draw (w31) -- (w32);
    \draw (w34) -- (w35);    
    \draw (w) -- (w32);
    \draw (w) -- (w35);
    \draw (w) -- (w33);

%    \draw[color=red,dashed] (-2,-0.5) circle [radius=1]; 
%    \draw[color=red,dashed] (2,-0.5) circle [radius=1]; 
    \node[circle,draw,dashed,red, minimum size=1.75cm,label={[blue]90:$W_1$}] (c1) at  (-2,-0.5) {};    
    \node[circle,draw,dashed,red, minimum size=1.75cm,label={[blue]90:$W_3$}] (c3) at  (2,-0.5) {};
    \node[circle,draw,dashed,red, minimum size=1.75cm,label={[blue]0:$W_2$}] (c2) at  (0,-2) {};
    
    \node[myv] (w21) at (-0.5,-1.5) {};
    \node[myv] (w22) at (-0.5,-2.5) {};
    \node[myv] (w23) at (0,-1.5) {};
    \node[myv] (w24) at (0.5,-1.5) {};
    \node[myv] (w25) at (0.5,-2.5) {};

    \draw (w) -- (w21);
    \draw (w) -- (w23);
    \draw (w) -- (w24);
    \draw (w21) -- (w22);
    \draw (w24) -- (w25);

    \draw[very thick] (x1) -- (c1);
    \draw[very thick] (x1) -- (c2);
    \draw[very thick] (x2) -- (c1);
    \draw[bend left=50,very thick] (x2) to (c2);
    \draw[very thick] (x2) -- (c3);
    \draw[very thick] (x3) -- (c2);
    \draw[very thick] (x3) -- (c3);

%    \draw[color=red,dashed] (0,-2) circle [radius=1]; 
    
    \end{tikzpicture}
%    \caption{An edge 
%    between two entities represents all possible edges between the 
%    vertices of the two entities.}
%    \label{fig:wgeneral}
%\end{figure}
